ChangeT$^3$: Evaluating Vision Test-Time Training for Remote Sensing Change Detection

Bitemporal remote sensing change detection requires representations that preserve spatial detail while capturing contextual information relevant to changes between acquisitions. Visual test-time training offers an alternative to explicit token-to-token attention by adapting a compact inner model to each image. This letter describes ChangeT$^3$, a vanilla Siamese configuration combining the existing hierarchical ViT$^3$-Tiny encoder with the multiscale ChangeFormer decoder. The two image streams share learned encoder parameters, while their fast weights are computed independently from their respective spatial features. Each encoder block retains the inherited global simplified SwiGLU and local adaptive depthwise-convolution branches. Temporal comparison is performed by the decoder through learned fusion of paired features at four resolutions, followed by coarse-to-fine aggregation and binary prediction. This separation provides a direct setting for examining image-conditioned inner updates without introducing an additional temporal interaction module. Trained from scratch on LEVIR-CD+ with the same decoder, recipe, and budget as a ChangeFormer control, ChangeT$^3$ reaches an F1 of 80.61$\pm$0.90 against 78.84$\pm$0.21 for ChangeFormer (three seeds each); as in the standard protocol for this dataset, checkpoints are selected on the test split. Trained with both inner updates disabled, the same encoder reaches 78.63$\pm$0.20. Neither model transfers zero-shot to SYSU-CD, DSIFN-CD, or WHU-CD, and ChangeT$^3$ is the slower of the two at small inputs despite similar parameter and operation counts.

==> figures/architecture/figure.tex <==
% ============================================================================
%  architecture.tex  --  ChangeT3 overview figure (CVPR 2027, figure*)
% ----------------------------------------------------------------------------
%  Preamble requirements (CVPR template already loads graphicx/amsmath/amssymb):
%    \usepackage{tikz}
%    \usetikzlibrary{arrows.meta,calc,backgrounds}
%  Usage in the paper:   \input{figures/architecture}
%  Optional real thumbnails (otherwise stylized drawings are used):
%    \def\ctImgA{figures/arch/pre.png}    % pre-change crop
%    \def\ctImgB{figures/arch/post.png}   % post-change crop
%    \def\ctImgM{figures/arch/mask.png}   % ground-truth / predicted mask
%  Size: 17.4 x 11.9 cm (width = CVPR \textwidth); no rescaling, so fonts print at 5-8 pt.
% ============================================================================
\providecommand{\vit}{ViT$^3$}
\providecommand{\ctImgA}{figures/arch/pre.png}
\providecommand{\ctImgB}{figures/arch/post.png}
\providecommand{\ctImgM}{figures/arch/mask.png}
% ---------------------------------------------------------------- palette ----
\definecolor{ctA}{RGB}{52,104,176}      % pre-change stream
\definecolor{ctB}{RGB}{212,94,70}       % post-change stream
\definecolor{ctFW}{RGB}{122,74,170}     % temporary fast weights
\definecolor{ctDec}{RGB}{222,140,40}    % decoder
\definecolor{ctDiff}{RGB}{56,146,94}    % temporal difference
\definecolor{ctInk}{RGB}{40,40,48}
\definecolor{ctPanA}{RGB}{238,243,250}
\definecolor{ctPanB}{RGB}{252,245,236}
\definecolor{ctPanC}{RGB}{245,241,250}
\definecolor{ctGround}{RGB}{199,187,152}
\definecolor{ctField}{RGB}{172,182,124}
\definecolor{ctVeg}{RGB}{90,124,70}
\definecolor{ctRoad}{RGB}{168,166,160}
\definecolor{ctRoofOld}{RGB}{214,212,206}
\definecolor{ctRoofNew}{RGB}{204,110,74}
% ---------------------------------------------------------------- helpers ----
% feature-map slab: x, y (front-face centre), width (channels), height (spatial), depth, colour
\providecommand*{\ctSlab}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\ctw}{#3/2}\pgfmathsetmacro{\cth}{#4/2}%
    \pgfmathsetmacro{\ctox}{#5*0.8}\pgfmathsetmacro{\ctoy}{#5*0.55}%
    \filldraw[fill=#6!40,draw=#6!60!black,line width=.3pt,line join=round]
      (-\ctw,\cth) -- ++(\ctox,\ctoy) -- ++(#3,0) -- (\ctw,\cth) -- cycle;
    \filldraw[fill=#6!72,draw=#6!60!black,line width=.3pt,line join=round]
      (\ctw,-\cth) -- ++(\ctox,\ctoy) -- ++(0,#4) -- (\ctw,\cth) -- cycle;
    \filldraw[fill=#6!20,draw=#6!60!black,line width=.3pt]
      (-\ctw,-\cth) rectangle (\ctw,\cth);
  \end{scope}}
% 3x3 weight glyph: x, y, cell size, base colour, 9 intensities, border style
\providecommand*{\ctGlyph}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \ctv [count=\ctk from 0] in {#5}{%
      \pgfmathsetmacro{\ctgx}{mod(\ctk,3)}\pgfmathsetmacro{\ctgy}{floor(\ctk/3)}%
      \fill[#4!\ctv] ({(\ctgx-1.5)*#3},{(0.5-\ctgy)*#3}) rectangle ++(#3,#3);}
    \draw[#6] ({-1.5*#3},{-1.5*#3}) rectangle ({1.5*#3},{1.5*#3});
  \end{scope}}
% roof: x, y, half-width, half-height, rotation, colour
\providecommand*{\ctHouse}[6]{%
  \fill[black!40,opacity=.45,rotate around={#5:(#1,#2)}]
    ({#1-#3+.025},{#2-#4-.025}) rectangle ({#1+#3+.025},{#2+#4-.025});
  \fill[#6,rotate around={#5:(#1,#2)}] ({#1-#3},{#2-#4}) rectangle ({#1+#3},{#2+#4});
  \draw[#6!72!black,line width=.25pt,rotate around={#5:(#1,#2)}] ({#1-#3},#2) -- ({#1+#3},#2);}
\providecommand*{\ctMaskHouse}[5]{%
  \fill[white,rotate around={#5:(#1,#2)}] ({#1-#3},{#2-#4}) rectangle ({#1+#3},{#2+#4});}
% stylized 1.2 cm aerial crop: x, y, 0 = pre-change / 1 = post-change
\providecommand*{\ctAerial}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \begin{scope}
      \clip (-.6,-.6) rectangle (.6,.6);
      \fill[ctGround] (-.6,-.6) rectangle (.6,.6);
      \fill[ctField] (-.6,.17) rectangle (-.07,.6);
      \fill[ctField!80!ctGround] (.12,-.6) rectangle (.6,-.12);
      \fill[ctVeg] (-.44,.44) circle (.12); \fill[ctVeg] (-.2,.52) circle (.085);
      \fill[ctVeg!80!black] (.53,.0) circle (.09); \fill[ctVeg] (-.52,-.52) circle (.1);
      \draw[ctRoad,line width=2.3pt] (-.7,.02) -- (.7,.13);
      \draw[ctRoad,line width=1.8pt] (.0,.7) -- (.07,-.7);
      \ctHouse{-.33}{-.31}{.12}{.085}{8}{ctRoofOld}
      \ctHouse{-.35}{-.13}{.1}{.055}{8}{ctRoofOld}
      \ctHouse{-.33}{.31}{.1}{.07}{-6}{ctRoofOld}
      \ctHouse{.38}{.46}{.11}{.075}{4}{ctRoofOld}
      \ifnum#3=1\relax
        \ctHouse{.27}{-.28}{.11}{.08}{6}{ctRoofNew}
        \ctHouse{.44}{-.48}{.1}{.065}{6}{ctRoofNew}
        \ctHouse{.27}{.25}{.095}{.065}{4}{ctRoofNew}
      \fi
    \end{scope}
    \draw[black!50,line width=.35pt] (-.6,-.6) rectangle (.6,.6);
  \end{scope}}
\providecommand*{\ctMask}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[black] (-.6,-.6) rectangle (.6,.6);
    \ctMaskHouse{.27}{-.28}{.11}{.08}{6}
    \ctMaskHouse{.44}{-.48}{.1}{.065}{6}
    \ctMaskHouse{.27}{.25}{.095}{.065}{4}
    \draw[black!50,line width=.35pt] (-.6,-.6) rectangle (.6,.6);
  \end{scope}}
% image or stylized fallback: x, y, file, fallback code
\providecommand*{\ctThumb}[4]{%
  \IfFileExists{#3}%
    {\node[inner sep=0pt,draw=black!50,line width=.35pt] at (#1,#2)
       {\includegraphics[width=1.2cm,height=1.2cm]{#3}};}%
    {#4}}
% ============================================================================
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,line cap=round,
  >={Stealth[length=3.2pt,width=2.6pt]},
  box/.style={draw=black!55,line width=.4pt,rounded corners=1.6pt,align=center,
              inner sep=1.8pt,text=ctInk,fill=white},
  decbox/.style={box,fill=ctDec!13,draw=ctDec!70!black},
  diffbox/.style={box,fill=ctDiff!14,draw=ctDiff!70!black},
  fwbox/.style={box,fill=ctFW!10,draw=ctFW!75!black},
  pbox/.style={box,fill=black!5},
  arr/.style={->,line width=.5pt,draw=black!72},
  ln/.style={line width=.45pt,draw=black!60},
  tap/.style={line width=.4pt},
  dsarr/.style={->,dashed,line width=.45pt,draw=black!55},
  op/.style={circle,draw=black!70,line width=.4pt,fill=white,inner sep=0pt,
             minimum size=.23cm,font=\tiny},
  panel/.style={rounded corners=4pt,draw=black!22,line width=.5pt},
  sub/.style={rounded corners=3pt,draw=black!25,line width=.4pt,fill=white},
  ptitle/.style={anchor=north west,font=\footnotesize\bfseries,text=ctInk,inner sep=0pt},
  stitle/.style={anchor=north west,font=\scriptsize\bfseries,text=ctInk,inner sep=0pt},
  note/.style={font=\tiny,text=black!70,align=center,inner sep=1pt}]

% ============================== panels ======================================
\begin{scope}[on background layer]
  \fill[ctPanA,panel] (0,0.05) rectangle (7.55,5.62);
  \fill[ctPanB,panel] (7.7,0.05) rectangle (17.4,5.62);
  \fill[ctPanC,panel] (0,-5.7) rectangle (17.4,-0.2);
\end{scope}
\node[ptitle] at (0.14,5.5) {(a) Siamese H-\vit{} encoder};
\node[ptitle] at (7.84,5.5) {(b) Temporal-difference decoder (ChangeFormer)};
\node[ptitle,fill=ctPanC,inner sep=1pt] at (0.13,-0.31) {(c) Inside every H-\vit{} block: a test-time-trained layer, fitted per image};

% ============================== (a) encoder =================================
% per-image fast-state bands
\begin{scope}[on background layer]
  \fill[ctFW!7,rounded corners=3pt,draw=ctFW!55,dashed,line width=.4pt] (2.58,3.18) rectangle (7.38,4.78);
  \fill[ctFW!7,rounded corners=3pt,draw=ctFW!55,dashed,line width=.4pt] (2.58,0.78) rectangle (7.38,2.38);
\end{scope}
% thumbnails
\ctThumb{0.8}{3.95}{\ctImgA}{\ctAerial{0.8}{3.95}{0}}
\ctThumb{0.8}{1.55}{\ctImgB}{\ctAerial{0.8}{1.55}{1}}
\node[font=\scriptsize,text=ctA!80!black,anchor=west,inner sep=0pt] at (0.16,4.74) {pre-change $I_A$};
\node[font=\scriptsize,text=ctB!85!black,anchor=west,inner sep=0pt] at (0.16,0.76) {post-change $I_B$};
% stems
\foreach \yy/\cc in {3.95/ctA,1.55/ctB}{
  \filldraw[fill=\cc!14,draw=\cc!60!black,line width=.35pt,rounded corners=.8pt]
    (1.72,\yy-.46) -- (1.72,\yy+.46) -- (2.2,\yy+.28) -- (2.2,\yy-.28) -- cycle;
  \node[rotate=90,font=\tiny,text=ctInk] at (1.96,\yy) {Stem $\downarrow$4};
  \draw[arr] (1.42,\yy) -- (1.72,\yy);
}
% stage slabs: name, x, w, h, depth, blocks, channels
\foreach \yy/\cc in {3.95/ctA,1.55/ctB}{
  \ctSlab{2.86}{\yy}{.12}{1.10}{.48}{\cc}
  \ctSlab{3.90}{\yy}{.20}{.86}{.38}{\cc}
  \ctSlab{4.95}{\yy}{.32}{.64}{.29}{\cc}
  \ctSlab{6.03}{\yy}{.46}{.46}{.21}{\cc}
  \draw[arr] (2.2,\yy) -- (2.79,\yy);
  \draw[arr] (3.25,\yy) -- (3.79,\yy);
  \draw[arr] (4.31,\yy) -- (4.78,\yy);
  \draw[arr] (5.34,\yy) -- (5.79,\yy);
}
\foreach \xx in {3.52,4.55,5.565}{\node[note] at (\xx,4.12) {$\downarrow$2}; \node[note] at (\xx,1.72) {$\downarrow$2};}
% stage labels between the streams
\foreach \xx/\s/\n/\c in {3.06/1/1/64, 4.06/2/3/128, 5.08/3/9/320, 6.13/4/4/512}{
  \node[align=center,font=\scriptsize,text=ctInk,inner sep=0pt] at (\xx,2.79)
    {\textbf{S\s}\,$\times$\n\\[-1pt]{\tiny$C{=}\c$}};
}
% shared persistent weights
\draw[<->,dashed,line width=.45pt,draw=black!55] (1.96,3.47) -- (1.96,2.04);
\node[align=center,font=\scriptsize,text=ctInk] at (1.05,2.76) {shared\\[-1pt]$\theta,\,W_0$};
% fast-weight glyphs (A and B differ)
\ctGlyph{7.0}{4.05}{.1}{ctFW}{18,65,35,80,25,55,40,15,70}{ctFW!80!black,dashed,line width=.35pt}
\ctGlyph{7.0}{1.45}{.1}{ctFW}{60,20,75,30,85,15,45,65,25}{ctFW!80!black,dashed,line width=.35pt}
\node[font=\scriptsize,text=ctFW!85!black] at (7.0,3.62) {$W^\star_A$};
\node[font=\scriptsize,text=ctFW!85!black] at (7.0,1.88) {$W^\star_B$};
\node[font=\footnotesize,text=ctFW!85!black] at (7.0,2.76) {$\neq$};
% multi-scale taps and buses
\foreach \xx/\top in {3.05/4.68, 4.05/4.58, 5.07/4.45, 6.11/4.30}{
  \draw[tap,draw=ctA!80!black] (\xx,\top) -- (\xx,5.08);
  \fill[ctA!80!black] (\xx,5.08) circle (.03);}
\foreach \xx/\bot in {2.86/1.0, 3.90/1.12, 4.95/1.23, 6.03/1.32}{
  \draw[tap,draw=ctB!80!black] (\xx,\bot) -- (\xx,0.5);
  \fill[ctB!80!black] (\xx,0.5) circle (.03);}
\draw[tap,draw=ctA!80!black,->] (3.05,5.08) -- (7.62,5.08) -- (7.62,4.55) -- (7.85,4.55);
\draw[tap,draw=ctB!80!black,->] (2.86,0.5) -- (7.62,0.5) -- (7.62,1.0) -- (7.85,1.0);
\node[font=\tiny,text=ctA!85!black,anchor=south] at (6.95,5.08) {$\{F_A^{l}\}_{l=1}^{4}$};
\node[font=\tiny,text=ctB!85!black,anchor=south] at (6.95,0) {$\{F_B^{l}\}_{l=1}^{4}$};
% zoom marker on S3 of stream B
\draw[ctFW!80!black,dashed,line width=.45pt,rounded corners=1.5pt] (4.70,1.1) rectangle (5.42,2.1);

% ============================== (b) decoder =================================
% paired features
\fill[white,rounded corners=2.5pt,draw=black!25,line width=.4pt] (7.85,0.62) rectangle (8.92,4.92);
\foreach \l/\yy/\w/\h/\d/\fr in {1/4.30/.08/.62/.30/{\frac{H}{4}}, 2/3.28/.13/.50/.25/{\frac{H}{8}},
                                  3/2.26/.20/.40/.20/{\frac{H}{16}}, 4/1.24/.28/.30/.15/{\frac{H}{32}}}{
  \ctSlab{8.08}{\yy}{\w}{\h}{\d}{ctA}
  \ctSlab{8.50}{\yy}{\w}{\h}{\d}{ctB}
  \node[font=\tiny,text=black!65] at (8.38,\yy-.43) {$\fr$};
}
\node[note,anchor=south west] at (9.1,4.53) {shared by $A,B$};
% per-scale difference rows
\foreach \l/\yy in {1/4.30, 2/3.28, 3/2.26, 4/1.24}{
  \node[decbox,minimum width=.62cm,minimum height=.38cm] (mlp\l) at (9.5,\yy) {MLP$_\l$};
  \node[op] (cat\l) at (10.27,\yy) {\textbf{c}};
  \node[diffbox,minimum width=1.0cm,minimum height=.38cm] (dif\l) at (11.18,\yy) {ConvDiff$_\l$};
  \draw[arr] (8.95,\yy) -- (mlp\l.west);
  \draw[->,line width=.45pt,draw=ctA!80!black] ([yshift=.06cm]mlp\l.east) -- ([yshift=.06cm]cat\l.west);
  \draw[->,line width=.45pt,draw=ctB!80!black] ([yshift=-.06cm]mlp\l.east) -- ([yshift=-.06cm]cat\l.west);
  \draw[arr] (cat\l) -- (dif\l);
}
\foreach \l/\yy in {1/4.30, 2/3.28, 3/2.26}{\node[op] (add\l) at (12.1,\yy) {$+$};}
\coordinate (add4) at (12.1,1.24); \fill[black!72] (add4) circle (.035);
\foreach \l in {1,2,3}{\draw[arr] (dif\l) -- (add\l);}
\draw[ln] (dif4) -- (add4);
\foreach \lo/\hi in {4/3,3/2,2/1}{
  \draw[arr] (add\lo) -- (add\hi);
  \node[note,anchor=west] at ($(add\lo)!.5!(add\hi)+(.03,0)$) {$\uparrow$2$\times$};
}
\foreach \l/\yy in {1/4.30, 2/3.28, 3/2.26, 4/1.24}{
  \draw[arr] (add\l) -- (13.27,\yy);
  \node[font=\scriptsize,anchor=south] at (12.6,\yy) {$D_\l$};
  \draw[dsarr] (12.95,\yy) -- (12.95,\yy-.3);
  \node[circle,draw=black!55,dashed,line width=.4pt,inner sep=0pt,minimum size=.25cm,font=\tiny,fill=white]
    at (12.95,\yy-.42) {\l};
}
% fusion bar and prediction head
\node[decbox,minimum width=.38cm,minimum height=4.05cm] (fuse) at (13.46,2.78) {};
\node[rotate=90,font=\scriptsize,text=ctInk] at (13.46,2.78) {upsample all $D_l$ to $\tfrac{H}{4}$ \,\&\, concatenate};
\node[decbox,minimum width=1.62cm,minimum height=.4cm] (h1) at (14.72,4.30) {Conv $1{\times}1$ + BN};
\node[decbox,minimum width=1.62cm,minimum height=.4cm] (h2) at (14.72,3.42) {$\uparrow$2 ConvT + Res};
\node[decbox,minimum width=1.62cm,minimum height=.4cm] (h3) at (14.72,2.54) {$\uparrow$2 ConvT + Res};
\node[decbox,minimum width=1.62cm,minimum height=.4cm] (h4) at (14.72,1.66) {Conv $3{\times}3\to2$};
\draw[arr] (fuse.east|-h1) -- (h1);
\draw[arr] (h1) -- node[note,anchor=west,xshift=.08cm]{$\tfrac{H}{4}$} (h2);
\draw[arr] (h2) -- node[note,anchor=west,xshift=.08cm]{$\tfrac{H}{2}$} (h3);
\draw[arr] (h3) -- node[note,anchor=west,xshift=.08cm]{$H$} (h4);
\ctThumb{16.66}{1.66}{\ctImgM}{\ctMask{16.66}{1.66}}
\draw[arr] (h4) -- (16.06,1.66);
\node[align=center,font=\scriptsize,text=ctInk] at (16.66,2.62) {change map\\[-1pt]$\hat Y$};
\node[align=left,anchor=north east,font=\tiny,text=black!75,draw=black!45,dashed,rounded corners=2pt,
      inner sep=2pt,fill=white] at (17.33,4.98)
  {\textbf{Deep supervision}\\training only\\CE: 4 heads + $\hat Y$\\$w$: .5/.5/.5/.8/1};

% ============================== (c) TTT block ===============================
% zoom from S3 of stream B to the block
\begin{scope}[on background layer]
  \draw[ctFW!55,dashed,line width=.4pt] (4.70,1.1) -- (3.82,-0.74);
  \draw[ctFW!55,dashed,line width=.4pt] (5.42,1.1) -- (6.52,-0.74);
\end{scope}
% (c1) state lifetime card
\node[sub,minimum width=3.55cm,minimum height=4.86cm,anchor=north west] (life) at (0.12,-0.74) {};
\node[stitle] at (0.24,-0.84) {Persistent vs.\ temporary state};
\ctGlyph{0.42}{-1.55}{.085}{black}{12,30,20,38,15,28,22,10,34}{black!60,line width=.35pt}
\node[anchor=west,align=left,font=\tiny,text=ctInk,inner sep=1pt] at (0.63,-1.55)
  {\textbf{persistent}, trained on the dataset:\\$W_0$, $W_{QKV}$, $W_{\mathrm{proj}}$,other layers};
\ctGlyph{0.42}{-2.2}{.085}{ctFW}{18,65,35,80,25,55,40,15,70}{ctFW!80!black,dashed,line width=.35pt}
\node[anchor=west,align=left,font=\tiny,text=ctInk,inner sep=1pt] at (0.63,-2.2)
  {\textbf{temporary} $W^\star$: one image, one\\forward pass, then discarded};
% mini diagram of temporal independence
\ctGlyph{0.62}{-3.15}{.075}{black}{12,30,20,38,15,28,22,10,34}{black!60,line width=.35pt}
\node[font=\tiny] at (0.62,-3.49) {$W_0$};
\ctGlyph{2.1}{-2.8}{.075}{ctFW}{18,65,35,80,25,55,40,15,70}{ctFW!80!black,dashed,line width=.35pt}
\ctGlyph{2.1}{-3.5}{.075}{ctFW}{60,20,75,30,85,15,45,65,25}{ctFW!80!black,dashed,line width=.35pt}
\draw[->,line width=.45pt,draw=ctA!80!black] (0.86,-3.07) -- node[above,font=\tiny,sloped,inner sep=1pt]{$(K,V)_A$} (1.85,-2.82);
\draw[->,line width=.45pt,draw=ctB!80!black] (0.86,-3.23) -- node[below,font=\tiny,sloped,inner sep=1pt]{$(K,V)_B$} (1.85,-3.48);
\node[anchor=west,font=\tiny,text=ctFW!85!black] at (2.3,-2.8) {$W^\star_A$};
\node[anchor=west,font=\tiny,text=ctFW!85!black] at (2.3,-3.5) {$W^\star_B$};
\node[font=\scriptsize,text=ctFW!85!black] at (2.47,-3.15) {$\neq$};
\node[align=left,anchor=north west,font=\tiny,text=black!75,inner sep=0pt] at (0.24,-4.2)
  {No labels and no cross-date tokens enter\\[1pt]the inner step; the dates meet only in (b).\\[1pt]
   {\color{red!70!black}$\nabla\mathcal{L}_{\mathrm{CD}}$} reaches $W_0$ through the step.};

% (c2) H-ViT3 block
\node[sub,minimum width=2.7cm,minimum height=4.86cm,anchor=north west] (blk) at (3.8,-0.74) {};
\node[stitle] at (3.92,-0.84) {H-\vit{} block};
\coordinate (bin) at (5.2,-1.2);
\node[pbox,minimum width=2.0cm,minimum height=.38cm] (cpe) at (5.2,-1.62) {DWConv $3{\times}3$ (CPE)};
\node[op] (r1) at (5.2,-2.12) {$+$};
\node[fwbox,minimum width=2.0cm,minimum height=.44cm,line width=.6pt] (tttb) at (5.2,-2.67) {LN, \textbf{TTT layer}};
\node[op] (r2) at (5.2,-3.22) {$+$};
\node[pbox,minimum width=2.0cm,minimum height=.38cm] (ffn) at (5.2,-3.72) {LN, ConvFFN};
\node[op] (r3) at (5.2,-4.22) {$+$};
\draw[arr] (bin) -- (cpe); \draw[arr] (cpe) -- (r1); \draw[arr] (r1) -- (tttb);
\draw[arr] (tttb) -- (r2); \draw[arr] (r2) -- (ffn); \draw[arr] (ffn) -- (r3);
\draw[arr] (r3) -- (5.2,-4.98);
\draw[ln,->] (5.2,-1.32) -- (4.0,-1.32) -- (4.0,-2.12) -- (r1.west);
\draw[ln,->] (5.2,-2.34) -- (4.0,-2.34) -- (4.0,-3.22) -- (r2.west);
\draw[ln,->] (5.2,-3.43) -- (4.0,-3.43) -- (4.0,-4.22) -- (r3.west);
\node[note,anchor=east] at (6.42,-5.38) {$\times N_l$ per stage};

% (c3) TTT layer
\node[sub,minimum width=10.65cm,minimum height=4.86cm,anchor=north west] (tttp) at (6.63,-0.74) {};
\draw[ctFW!70,dashed,line width=.4pt] (tttb.north east) -- (tttp.north west);
\draw[ctFW!70,dashed,line width=.4pt] (tttb.south east) -- (tttp.south west);
\node[stitle] at (6.75,-0.84) {TTT layer: \textcolor{ctFW!85!black}{write} a fast model from $(K,V)$, then \textcolor{ctFW!85!black}{read} it with $Q$};
% input and projection
\node[pbox,minimum width=.6cm,minimum height=.55cm] (xin) at (7.08,-3.09) {$X$\\[-2pt]{\tiny$N{\times}C$}};
\node[pbox,minimum width=.48cm,minimum height=3.62cm] (qkv) at (7.98,-3.09) {};
\node[rotate=90,font=\scriptsize] at (7.98,-3.09) {$W_{QKV}$ (persistent)};
\draw[arr] (xin) -- (qkv);
% lanes: global (top) and local (bottom)
\foreach \yq/\yk/\yv/\nm in {-1.45/-1.80/-2.12/g, -4.06/-4.41/-4.73/\ell}{
  \draw[arr] (8.22,\yq) -- (11.95,\yq);
  \draw[arr] (8.22,\yk) -- (9.3,\yk);
  \draw[arr] (8.22,\yv) -- (9.3,\yv);
  \node[font=\tiny,anchor=south,inner sep=.8pt] at (8.42,\yq) {$Q_{\nm}$};
  \node[font=\tiny,anchor=south,inner sep=.8pt] at (8.42,\yk) {$K_{\nm}$};
  \node[font=\tiny,anchor=south,inner sep=.8pt] at (8.42,\yv) {$V_{\nm}$};
}
\node[box,font=\tiny,fill=ctA!6,draw=black!45,minimum height=.56cm,inner sep=.8pt] at (8.88,-1.625) {RoPE};
\node[fwbox,minimum width=1.5cm,minimum height=.62cm,anchor=west] (wg) at (9.3,-1.96)
  {\textbf{write} $W_0\!\rightarrow\!W^\star$\\[0pt]{\tiny SwiGLU, $h$ heads}};
\node[fwbox,minimum width=1.5cm,minimum height=.62cm,anchor=west] (wl) at (9.3,-4.57)
  {\textbf{write} $W_0\!\rightarrow\!W^\star$\\[0pt]{\tiny $3{\times}3$ depthwise kernel}};
\ctGlyph{11.5}{-1.96}{.085}{ctFW}{18,65,35,80,25,55,40,15,70}{ctFW!80!black,dashed,line width=.35pt}
\ctGlyph{11.5}{-4.57}{.085}{ctFW}{60,20,75,30,85,15,45,65,25}{ctFW!80!black,dashed,line width=.35pt}
\node[font=\tiny,text=ctFW!85!black] at (11.75,-2.38) {$W^\star_{1},W^\star_{2}$};
\node[font=\tiny,text=ctFW!85!black] at (11.5,-4.99) {$W^\star_3$};
\draw[arr,draw=ctFW!80!black] (wg.east) -- (11.33,-1.96);
\draw[arr,draw=ctFW!80!black] (wl.east) -- (11.33,-4.57);
\node[box,anchor=west,minimum height=.92cm] (rg) at (11.95,-1.72)
  {\textbf{read}\\[1pt]$(Q_gW^\star_1)\odot\mathrm{SiLU}(Q_gW^\star_2)$};
\node[box,anchor=west,minimum height=.92cm] (rl) at (11.95,-4.33)
  {\textbf{read}\\[1pt]$\mathrm{DWConv}_{3\times3}(Q_\ell;\,W^\star_3)$};
\draw[arr,draw=ctFW!80!black] (11.67,-1.96) -- (11.95,-1.96);
\draw[arr,draw=ctFW!80!black] (11.67,-4.57) -- (11.95,-4.57);
% inner objective card
\node[draw=ctFW!55,fill=ctFW!4,rounded corners=2pt,align=center,inner sep=3pt,font=\scriptsize] (eq) at (11.55,-3.2)
  {$\mathcal{L}_{\mathrm{inner}}(W)=-\tfrac{1}{3N}\textstyle\sum_{i}\langle F_W(K_i),V_i\rangle$\\[2pt]
   $W^\star=W_0-\eta\,G/(\lVert G\rVert+1)$};
\draw[ctFW!60,densely dotted,line width=.5pt] (wg.south) -- (wg.south|-eq.north);
\draw[ctFW!60,densely dotted,line width=.5pt] (wl.north) -- (wl.north|-eq.south);
% merge and project
\node[op] (cc) at (15.3,-3.025) {\textbf{c}};
\draw[arr] (rg.east) -| (cc.north);
\draw[arr] (rl.east) -| (cc.south);
\node[pbox,minimum width=.8cm,minimum height=.6cm,inner sep=1.2pt] (pj) at (16.15,-3.025) {$W_{\mathrm{proj}}$\\[-1pt]{\tiny$C{+}32\!\to\!C$}};
\draw[arr] (cc) -- (pj);
\draw[arr] (pj) -- (16.95,-3.025) node[right,font=\scriptsize,inner sep=1pt]{$O$};
% outer gradient
\draw[->,dashed,line width=.5pt,draw=red!65!black] (17.17,-3.22) -- (17.17,-5.34) -- (wl.south|-{(0,-5.34)}) -- (wl.south);
\node[font=\tiny,text=red!65!black,anchor=south east,inner sep=1.5pt] at (17.05,-5.34) {$\nabla\mathcal{L}_{\mathrm{CD}}$ flows back through the inner step into $W_0$ and $W_{QKV}$};

% ============================== legend ======================================
\begin{scope}[shift={(0.35,-6.02)}]
  \ctSlab{0}{0}{.08}{.3}{.12}{ctA}   \node[anchor=west,font=\scriptsize] at (.2,0) {pre-change features};
  \ctSlab{2.55}{0}{.08}{.3}{.12}{ctB}\node[anchor=west,font=\scriptsize] at (2.75,0) {post-change features};
  \fill[ctFW!7,draw=ctFW!55,dashed,rounded corners=1.5pt,line width=.4pt] (5.15,-.15) rectangle (5.55,.15);
  \node[anchor=west,font=\scriptsize] at (5.62,0) {per-image fast state};
  \node[op] at (8.05,0) {\textbf{c}}; \node[anchor=west,font=\scriptsize] at (8.2,0) {concatenate};
  \node[op] at (9.8,0) {$+$};          \node[anchor=west,font=\scriptsize] at (9.95,0) {add};
  \draw[dsarr] (10.75,0) -- (11.2,0);  \node[anchor=west,font=\scriptsize] at (11.25,0) {training only};
  \draw[->,dashed,line width=.5pt,draw=red!65!black] (12.85,0) -- (13.3,0);
  \node[anchor=west,font=\scriptsize] at (13.35,0) {outer (change-detection) gradient};
\end{scope}
\end{tikzpicture}%
\caption{\textbf{Overview of ChangeT3.}
(a)~A Siamese hierarchical \vit{} encoder (H-\vit-Tiny) maps the pre- and post-change images to four-scale features with \emph{shared persistent} weights $\theta$.
Inside every block, each image fits its \emph{own} temporary fast weights $W^\star$, so $W^\star_A\neq W^\star_B$ in general and no information crosses dates in the encoder.
(b)~The ChangeFormer decoder projects each scale with an MLP shared across dates, concatenates the pair, and learns a temporal difference (ConvDiff: Conv$3{\times}3$--ReLU--BN--Conv$3{\times}3$--ReLU); coarser differences are upsampled and added, all scales are fused at $\tfrac{H}{4}$, and two transposed-conv residual stages recover full resolution. Dashed heads are used only for deep supervision.
(c)~A TTT layer first \emph{writes}: one label-free gradient step on $(K,V)$, with $G=\nabla_W\mathcal{L}_{\mathrm{inner}}(W_0)$, turns the persistent initialization $W_0$ into fast weights $W^\star$ (a simplified-SwiGLU model per head and a $3{\times}3$ depthwise kernel; $\eta=1$, gradient norm taken per head and per kernel), and then \emph{reads} them with $Q$. The change-detection loss trains $W_0$ and all other persistent weights end to end through the inner step.}
\label{fig:architecture}
\end{figure*}
